Learning-to-Defer in Non-Stationary Time Series via Switching State-Space Models

Learning-to-defer (L2D) lets a predictor decide, at each round, whether to issue its own forecast or pay for an expert's. In non-stationary time series this decision must keep adapting, although deployment reveals only the consulted expert's forecast while a historical archive records every expert with the target. L2D-SLDS learns from this archive a switching state-space model of the target and all expert forecasts, whose shared and expert-specific states describe how experts move together and apart. Its predictive law supplies the internal forecast and the expected cost of every consultation, which a greedy router minimizes, and one consultation also updates the beliefs about unconsulted and unavailable experts. We prove sublinear regret against a changing conditional-risk oracle without exploration, when the candidate models are accurate and either the archive separates them or live feedback reveals cost differences. On three real datasets, L2D-SLDS has the lowest cost among eight bandit routers and adapts its consultation rate to the fee.

==> figures/probabilistic_model.tex <==
% One generative step of a candidate L2D-SLDS (formerly panel (a)).
\begin{tikzpicture}[
  x=0.96cm,y=0.96cm,
  font=\small,
  latent/.style={circle,draw=black!80,line width=0.6pt,
    minimum size=7.5mm,inner sep=1pt,fill=white},
  given/.style={rectangle,draw=black!45,fill=black!5,
    minimum height=5.5mm,inner sep=3pt},
  model/.style={-{Latex[length=1.7mm]},line width=0.65pt,draw=black!80}
]
\draw[draw=black!40,line width=0.5pt] (4.2,-0.18) rectangle (6.95,2.6);
\node[font=\footnotesize,anchor=north] at (5.58,-0.26)
  {$k=1,\ldots,K$ retained experts};

\node[given] (zp) at (0.55,2.9) {$z_{t-1}$};
\node[given] (gp) at (0.55,-0.45) {$\vect g_{t-1}$};
\node[given] (up) at (6.2,2.05) {$\vect u_{t-1,k}$};
\node[latent] (z) at (2.35,2.05) {$z_t$};
\node[latent] (g) at (2.35,0.4) {$\vect g_t$};
\node[latent] (u) at (4.8,2.05) {$\vect u_{t,k}$};
\node[latent,fill=black!15] (r) at (0.55,1.25) {$r_t$};
\node[latent,dashed,fill=citationdarkblue!5] (d) at (4.8,0.4) {$d_{t,k}$};
\node[font=\footnotesize,anchor=north,align=center] at (0.55,0.69)
  {observed\\after acting};
\node[font=\footnotesize,anchor=north] at (2.35,-0.15)
  {shared state};

\draw[model] (zp) -- (z);
\draw[model] (gp) -- (g);
\draw[model] (up) -- (u);
\draw[model] (z) -- (g);
\draw[model] (z) -- (u);
\draw[model] (z) -- (r);
\draw[model] (z) -- (d);
\draw[model] (g) -- (r);
\draw[model] (g) -- (d);
\draw[model] (u) -- (d);
\end{tikzpicture}

